Lost in the Logic: An Evaluation of Large Language Models' Reasoning Capabilities on LSAT Logic Games

In this thesis, I evaluate the performance of Large Language Models (LLMs) on the Law School Admissions Test (LSAT), specifically the Logic Games section of the test. I focus on this section because it presents a complex logical reasoning task and thus is a valuable source of data for evaluating how modern, increasingly capable LLMs can handle hard logical reasoning tasks. I construct a dataset of LSAT logic games and their associated metadata, and extensively evaluate LLMs' performance in a Chain-of-Thought prompting setting. Given the weak performance in this setting, I explore other prompting frameworks on a smaller subset of the dataset, adapting ideas from Reflexion to this task. This results in a substantially improved accuracy of 70 percent for GPT-4 and 46 percent for GPT-3.5 on this data subset, highlighting the capacity of LLMs to revise their logical errors, despite initially weak performance. Finally, I analyze the types of logic games that models perform better or worse on, as well as the types of logical errors I observe from human annotation, providing detailed insights on the logical reasoning capabilities of LLMs.

==> Figures/ex_explanation.tex <==
\newtcolorbox{explanation}[1]{
        boxrule = 1pt,
        fontupper = \small\fontseries{l}\tt,
        fonttitle = \bf\color{black},
        arc = 5pt,
        rounded corners,
        colframe = black,
        colbacktitle = white!95!green,
        colback = white!98!green,
        title = #1,
}

\begin{minipage}[t]{\textwidth}
    \vspace{0pt} % Ensures top alignment
    \begin{singlespace}
    \begin{explanation}{Explanation for In-and-Out Question}
\textit{What the setup tells us:} This setup involves sorting six cookbooks into two groups - fall and spring. This is a straightforward grouping scenario.
\\\\
\textit{What do the rules tell us?}\\
Rule 1: M and P are not together.\\
Rule 2: K and N are together.\\
Rule 3: If K is in the fall, O is also in the fall. The logically equivalent rule is that if O is in the spring (i.e. not the fall), then K is in the spring (i.e. not the fall).\\
Rule 4: if M is in the fall, N is in the spring. The logically equivalent rule is that if N is in the fall, M is in the spring.
\\\\
\textit{What can we deduce?}\\
M and P are not together, so one is in the fall and one is in the spring, though we don't know which is which. We can reserve a space under each season for M/P.\\
K and N are a pair, so because there are only two seasons, we can build two scenarios.\\
Scenario 1: KN are in the fall. Since K is in the fall, O must be in the fall (Rule 3). Since N is in the fall, M must be in the spring (Rule 4). That means that P must be in the fall (Rule 1). L can be in either season, since there are no rules about L and no maximum limitations on the number of cookbooks per season.\\
Scenario 2: KN are in the spring. We can't make many deductions in this scenario, but note that O and L can go into either season.\\\\
\textit{Now let's look at each answer choice:}\\
(A) K and O. If M is in the fall, then we deduced that K is in the spring, not the fall. So answer choice A is incorrect.\\
(B) L and N. If M is in the fall, then we deduced that N is in the spring, not the fall. So answer choice B is incorrect.\\
(C) L and O. If M is in the fall, then L and O could be published in the fall as well, without violating any rules. So answer choice C is correct.\\
(D) N and P. If M is in the fall, then we deduced that N is in the spring, not the fall. So answer choice D is incorrect.\\
(E) O and P. If M is in the fall, then we deduced that P is in the spring, not the fall. So answer choice E is incorrect.\\

Therefore, the correct letter answer is:  C
    \vspace{0.445cm}
    \end{explanation}%
    \end{singlespace}
\end{minipage}%

==> Figures/gpt3.5_reflection.tex <==
\newtcolorbox{reflection}[1]{
        boxrule = 1pt,
        fontupper = \small\fontseries{l}\tt,
        fonttitle = \bf\color{black},
        arc = 5pt,
        rounded corners,
        colframe = black,
        colbacktitle = white!90!yellow,
        colback = white!97!yellow,
        title = #1,
}
\begin{minipage}[t]{\textwidth}
    \vspace{0pt}
    \begin{singlespace}
    \begin{reflection}{Common GPT-3.5 Reflection}
One specific logical error in the previous reasoning trial was not fully considering the implications of the conditions given. In particular, the error arose from not consistently applying all the conditions to every possible assignment scenario. To improve, a new plan should involve systematically evaluating each assignment option against all conditions provided to ensure that all constraints are met. This will help avoid overlooking critical details and ensure a more accurate deduction process.
    \end{reflection}%
    \end{singlespace}
\end{minipage}%
